Dissipativity-Based Distributed Stability Analysis for Networks with Heterogeneous Nonlinear Agents

Stabilizing large networks of nonlinear agents is challenging; decomposition and distributed analysis of these networks are crucial for computational tractability and information security. Vidyasagar's Network Dissipativity Theorem enables both properties concurrently in distributed network analysis. This paper explored combining it with the alternating direction methods of multipliers to develop distributed stability analysis for networks of inhomogeneous, nonlinear agents. One algorithm enhances information security by requiring agents to share only a dissipativity characterization, not a dynamical model, for stability analysis. A second algorithm further restricts this information sharing to their clique, thereby enhancing security, and can also reduce the computational burden of stability analysis if the network allows chordal decomposition. The convergence of the proposed algorithms is demonstrated, and criteria are identified for decomposable networks facilitating chordal decomposition. The effectiveness of the proposed methods is demonstrated through numerical examples involving a swarm of linearized unmanned aerial vehicles and networks beyond linear time-invariant agents.

==> Figures_tex/Average.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(0.758in,0.509in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=110,
xtick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
xlabel style={font=\color{white!15!black}},
xlabel={Number of UAVs},
ymin=0,
ymax=25,
ylabel style={at={(axis description cs:-0.075,.5)},font=\color{white!15!black}},
ylabel={Time [s]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Average Computation Time per Iteration}},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
title style={font=\Huge},xlabel style={font={\Huge}},ylabel style={font=\Huge},legend style={font=\Huge},tick label style={font=\LARGE}
]
\addplot[ybar, bar width=5, fill=blue, draw=black, area legend] table[row sep=crcr] {%
10  0.12202428571428571428571428571429\\
20  0.35406810395747194329592439456586\\
30  0.8341995360269375573921028466483\\
40  2.0655918635830965909090909090909\\
50  4.0500448403110167464114832535885\\
60  5.7703209451699173553719008264463\\
70  7.809857110997963340122199592668\\
80  10.550048030739673390970220941402\\
90  18.148664855265344048216976393772\\
100 23.599040015926737451737451737452\\
%%% initial eye residual
% 10  0.192437863551402 \\
% 20  0.663963217191977 \\
% 30  1.43116534457940 \\
% 40  1.63525807363333  \\
% 50  2.69358926031850  \\
% 60  3.54607758176471  \\
% 70  6.19843633003212  \\
% 80  7.08491464183448  \\
% 90  16.5390485261840  \\
% 100 21.9553531209834  \\
%%% initial kyp
% 10  0.111991120000000 \\
% 20  0.399991362466488 \\
% 30  0.950176795975400 \\
% 40  1.85828282040816  \\
% 50  5.00654034319161  \\
% 60  6.83577461744966  \\
% 70  8.20680921752739  \\
% 80  12.8744105378936  \\
% 90  17.8149655722997  \\
% 100 22.8961722222222  \\
};

% \addplot[ybar, bar width=1, fill=yellow, postaction={
%         pattern=north east lines
%     }, draw=black, area legend] table[row sep=crcr] {%
% 3	6.0073\\
% 6	6.5142\\
% 9	6.6539\\
% 12	6.8428\\
% };
% \addlegendentry{alg 2}

\end{axis}
\end{tikzpicture}%

==> Figures_tex/Average_DNSA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(0.758in,0.509in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=110,
xtick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
xlabel style={font=\color{white!15!black}},
xlabel={Number of UAVs},
ymin=0,
ymax=12,
ylabel style={at={(axis description cs:-0.075,.5)},font=\color{white!15!black}},
ylabel={Time [ms]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Average Computation Time per Iteration}},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
title style={font=\Huge},xlabel style={font={\Huge}},ylabel style={font=\Huge},legend style={font=\Huge},tick label style={font=\LARGE}
]
\addplot[ybar, bar width=5, fill=red, postaction={
        pattern=north east lines
    }, draw=black, area legend] table[row sep=crcr] {%
10  9.431863 \\
20  8.19484\\
30  8.5709591\\
40  9.698064\\
50  9.0434543\\
60  8.4613165\\
70  9.1975416\\
80  8.131568\\
90  8.826367\\
100 9.3510082\\
% 10  7.81612460505531 \\
% 20  15.8989843561971\\
% 30  17.3160784832454\\
% 40  16.9198200879947\\
% 50  17.7841956267661\\
% 60  15.9964111494413\\
% 70  16.8727895653544\\
% 80  15.8890515868193\\
% 90  17.5007285363548\\
% 100 16.4538446851869\\
%%% initial eye residual
% 10	7.06388872298067\\
% 20	15.5592239190538\\
% 30	17.1711572274667\\
% 40	16.9196697545400\\
% 50	17.8524724482507\\
% 60	16.0468584639982\\
% 70	17.6622705256033\\
% 80	15.8939123500219\\
% 90	17.5281509878798\\
% 100	16.4041411937763\\
%%% initial kyp
% 10	11.5368094181459\\
% 20	14.4415277382927\\
% 30	14.7440560243383\\
% 40	14.9595911497510\\
% 50	14.8680231011462\\
% 60	15.2905518111945\\
% 70	16.2988385528155\\
% 80	14.2478609646352\\
% 90	15.9680227724639\\
% 100	17.0043756771486\\
};

% \addplot[ybar, bar width=1, fill=yellow, postaction={
%         pattern=north east lines
%     }, draw=black, area legend] table[row sep=crcr] {%
% 3	6.0073\\
% 6	6.5142\\
% 9	6.6539\\
% 12	6.8428\\
% };
% \addlegendentry{alg 2}

\end{axis}
\end{tikzpicture}%


==> Figures_tex/Iterations.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(0.758in,0.509in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=110,
xtick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
xlabel style={font=\color{white!15!black}},
xlabel={Number of UAVs},
ymin=0,
ymax=3000,
ylabel style={at={(axis description cs:-0.125,.5)},font=\color{white!15!black}},
ylabel={Iterations},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Iterations Required}},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
title style={font=\Huge},xlabel style={font={\Huge}},ylabel style={font=\Huge},legend style={font=\Huge},tick label style={font=\LARGE}
]
\addplot[ybar, bar width=5, fill=blue, draw=black, area legend] table[row sep=crcr] {%
10  280\\
20  1693\\
30  2178\\
40  1408\\
50  1672\\
60  1815\\
70  1964\\
80  2082\\
90  1991\\
100 2072\\
%%% initial eye residual
% 10 535\\
% 20 1745\\
% 30 2223\\
% 40 2689\\
% 50 3077\\
% 60 3400\\
% 70 3736\\
% 80 4121\\
% 90 4392\\
% 100 4637\\
%%% initial kyp
% 10 200\\
% 20 1865\\
% 30 1789\\
% 40 1470\\
% 50 1623\\
% 60 1788\\
% 70 1917\\
% 80 2032\\
% 90 2296\\
% 100 1998\\
};

% \addplot[ybar, bar width=1, fill=yellow, postaction={
%         pattern=north east lines
%     }, draw=black, area legend] table[row sep=crcr] {%
% 3	430\\
% 6	1746\\
% 9	2136\\
% 12	2760\\
% };
% \addlegendentry{alg 2}

\end{axis}
\end{tikzpicture}%

==> Figures_tex/Iterations_DNSA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(0.758in,0.509in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=110,
xtick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
xlabel style={font=\color{white!15!black}},
xlabel={Number of UAVs},
ymin=0,
ymax=11000,
ylabel style={at={(axis description cs:-0.125,.5)},font=\color{white!15!black}},
ylabel={Iterations},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Iterations Required}},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
title style={font=\Huge},xlabel style={font={\Huge}},ylabel style={font=\Huge},legend style={font=\Huge},tick label style={font=\LARGE}
]
\addplot[ybar, bar width=5, fill=red, postaction={
        pattern=north east lines
    }, draw=black, area legend] table[row sep=crcr] {%
10  408\\
20  4438\\
30  4869\\
40  5526\\
50  6363\\
60  7034\\
70  7688\\
80  8290\\
90  9675\\
100 10216\\
%%% initial eye residual
% 10	1172\\
% 20	5304\\
% 30	5403\\
% 40	6369\\
% 50	7005\\
% 60	7398\\
% 70	8124\\
% 80	8668\\
% 90	9296\\
% 100	10027\\
%%% initial kyp
% 10	1014\\
% 20	4221\\
% 30	5807\\
% 40	5981\\
% 50	7092\\
% 60	8153\\
% 70	8877\\
% 80	9482\\
% 90	10561\\
% 100	14091\\
};

% \addplot[ybar, bar width=1, fill=yellow, postaction={
%         pattern=north east lines
%     }, draw=black, area legend] table[row sep=crcr] {%
% 3	430\\
% 6	1746\\
% 9	2136\\
% 12	2760\\
% };
% \addlegendentry{alg 2}

\end{axis}
\end{tikzpicture}%

==> Figures_tex/Large_Comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=2in,
at={(0.758in,0.592in)},
scale only axis,
xmin=5,
xmax=305,
xlabel style={font=\color{white!10!black}},
xlabel={Number of UAVs},
ymin=-2,
ymax=6,
ylabel style={font=\color{white!10!black}},
ylabel={log(Time) [log(s)]},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend columns=-1,
legend style={at={(0.00,1)}, anchor=north west, legend cell align=left, align=left, draw=white!2.5!black},
title style={font=\huge},xlabel style={font={\LARGE}},ylabel style={font=\LARGE},legend style={font=\large},
]
\addplot [color=blue, dotted, line width=1.0pt, mark size=4pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.985219831897741\\
20	1.91722555409355\\
30  3.047002130518505\\
40  3.738867725635786\\
50  4.228220648868423\\
60  4.691452827587458\\
};
\addlegendentry{SDP}

\addplot [color=red, dashed, line width=1.0pt, mark size=2pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
% 10	-0.994991179327633\\
% 20	-0.510134292411363\\
% 30	-0.116030977574643\\
% 40	0.173349462518568\\
% 50	0.357766239443368\\
% 60	0.474788048629666\\
% 70	0.656446648226009\\
% 80	0.824732640731687\\
% 90	0.922440348945856\\
% 100	1.01729926323805\\
10	-0.530914700876880\\ % 0.2945 
20	-0.180238971485901\\ % 0.6603
30	0.147150525210071\\  % 1.4033
40	0.492033629731959\\  % 3.1048
50	0.838584657086384\\  % 6.8958
60	0.883757934316753\\  % 7.6517
70	1.069449785027674\\  % 11.2404
80	1.286061068353925\\  % 19.3224
90	1.313981049635012\\  % 20.6054
100	1.548605590147786\\  % 35.3676
110 1.603614152872576\\ % 40.1434
120	1.749551585216718\\ % 56.1761 
130	1.984929917927822\\ % 96.5895
140	1.98989323016150997\\  % 97.6997
150	2.122962223108981968\\  % 132.7279
160	2.181370463636219\\  % 151.8345
170	2.201684100868195\\  % 159.1051
180	2.464998807016851\\  % 291.7419
190	2.493856888926965\\  % 311.7862
200	2.541804195146257\\  % 348.1803
    210 2.477425588494946\\ % 300.2103
    220	2.5671292193926903\\ % 369.0874 
    230	2.5671705185850373\\ % 369.1225
240	2.6743621041059377\\  % 472.4568
250	2.666422406533684\\  % 463.8979
260	2.73202984555469018\\  % 539.5477
270	2.7895632977345997\\  % 615.9753
280	2.8438338318020638\\  % 697.9653
290	2.9414967737059859\\  % 873.9705
300	2.9811353808428838\\  % 957.4925
};
\addlegendentry{VNDT}

\addplot [color=green, dashdotted, line width=1.0pt, mark size=4pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
% 10	0.12198637905083838458591522005345\\
% 20	0.27466576908138867222380847043859\\
% 30	0.37023543728317716774068330860975\\
% 40	0.471173290980706\\
% 50	0.531215578123025\\
% 60	0.583457685965632\\
% 70	0.629009476517397\\
% 80	0.670751307738566\\
% 90	0.709798680937741\\
% 100	0.745500441471136\\
10   0.121986379050838\\
20   0.274665769081389\\
30   0.370235437283177\\
40   0.448644494226009\\
50   0.507855871695831\\
60   0.572650915252359\\
70   0.623848616671376\\
80   0.669772325387642\\
90   0.711089840140532\\
100   0.748815749085026\\
110   0.784460376298138\\
120   0.817823093451339\\
130   0.848503173886313\\
140   0.877123600647618\\
150   0.904087717349737\\
160   0.929286062374987\\
170   0.953107035221487\\
180   0.975914090049001\\
190   0.997517439414725\\
200   1.017884390216724\\
210   1.037772998391635\\
220   1.056195686916524\\
230   1.073670703612163\\
240   1.090476732698775\\
250   1.106598813212537\\
260   1.122563174958190\\
270   1.137708492852578\\
280   1.152162931391168\\
290   1.166205063173285\\
300   1.179709739929585\\
};
\addlegendentry{SSA\cite{agarwal2020distributed}}

\addplot [color=mycolor1, dash dot dot, line width=1.0pt, mark size=4.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	1.5336043054765379900623045936771\\
20	2.7777437634347297622003053334992\\
30	3.2593278193795845\\
40	3.4636471690352146994003517207326\\
50	3.8306961046613297924640894380712\\
60	4.0200765986526337675931294677766\\
70	4.1857845715570669683899454918595\\
80	4.3417353023077389332434990006479\\
90	4.5579159407869196229037095311218\\
100	4.6892840877608670232167666822887\\    
110 4.9923723399260995068668763307728 \\
};
\addlegendentry{alg1}

\addplot [color=orange, loosely dashed, line width=1.0pt, mark size=4pt, mark=asterisk, mark options={solid, orange}]
  table[row sep=crcr]{%
% 10	0.5183\\
% 20	1.8480\\
% 30	1.9129\\
% 40	1.9622\\
% 50	2.0376\\
% 60	2.0373\\
% 70	2.0974\\
% 80	2.1173\\
% 90	2.1888\\
% 100	2.1858\\
10	0.585257635257462\\
20	1.560727777466126\\
30	1.620469198710031\\
40	1.728760286174553\\
50	1.759996273690194\\
60	1.774640302444487\\
70	1.849485136559961\\
80	1.828728836923080\\
90	1.931432951438255\\
100	1.980139323129708\\
110 2.009926149878038\\
120	2.215018060521491\\ %164.0658
130	2.409923828991956\\ %256.9945
140	2.449935748850888\\ %281.7966
150	2.4431188138831775\\ %277.3363
160	2.5080617755711972\\ %322.1527
170 2.5652478892877731\\ % 367.4920
180	2.5710301970200071\\ % 372.4176
190	2.6105603064578749\\ %407.9062
200	2.610102886894875\\ % 407.9473
210 2.589480067953295\\ 
220 2.582346471545459\\ %382.2491
230 2.60833205531362847\\%405.8187
240 2.6229583190468295319183757750192\\ %419.7187
250 2.5680723554711321 \\%369.8898
260 2.64050250520770980 \\%437.0212
270 2.6369267833464274391556477585167 \\%433.4378
280 2.6548218225221809201764066310759 \\ %451.6706
290 2.726902683949696829 \\%533.2154
300 2.7162918030918044 \\%520.3455
};
\addlegendentry{alg2}

\end{axis}
\end{tikzpicture}%

==> Figures_tex/Series_Comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=2in,
at={(0.758in,0.592in)},
scale only axis,
xmin=1,
xmax=11,
xlabel style={font=\color{white!10!black}},
xlabel={Number of UAVs},
ymin=-2,
ymax=6,
ylabel style={font=\color{white!10!black}},
ylabel={log(Time) [log(s)]},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend columns=-1,
legend style={at={(0.00,1)}, anchor=north west, legend cell align=left, align=left, draw=white!2.5!black},
title style={font=\huge},xlabel style={font={\LARGE}},ylabel style={font=\LARGE},legend style={font=\large},
]
\addplot [color=blue, dotted, line width=1.0pt, mark size=4pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2	-1.16585280354752\\
3	-0.951799106349196\\
4	-0.494504081082235\\
5	-0.347724642517357\\
6	0.0150167117706854\\
7	0.373815352260072\\
8	0.53330880112994\\
9	0.866932805754846\\
10	0.971819397332452\\
};
\addlegendentry{SDP}

\addplot [color=red, dashed, line width=1.0pt, mark size=2pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
2	-0.874310583089405\\
3	-1.11423181962457\\
4	-0.682366996742804\\
5	-0.997890119272839\\
6	-0.84785236535403\\
7	-0.785823995728657\\
8	-0.667832301030643\\
9	-0.503049605870625\\
10	-0.41402744313359\\
};
\addlegendentry{VNDT}

\addplot [color=green, dashdotted, line width=1.0pt, mark size=4pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
2	-0.00747873514286651\\
3	0.145850619045911\\
4	0.205696862618955\\
5	0.398117511977036\\
6	0.423155400153547\\
7	0.442514260397309\\
8	0.460301142192809\\
9	0.477139060428406\\
};
\addlegendentry{SSA\cite{agarwal2020distributed}}

\addplot [color=mycolor1, dash dot dot, line width=1.0pt, mark size=4.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.616611505014178\\
3	0.933141688856634\\
4	1.48215518956029\\
5	2.25597628540671\\
6	2.51879114183915\\
7	2.7887368857395\\
8	3.29325530366367\\
9	3.86029023945833\\
10	4.24213752664932\\
};
\addlegendentry{alg1}

\addplot [color=orange, loosely dashed, line width=1.0pt, mark size=4pt, mark=asterisk, mark options={solid, orange}]
  table[row sep=crcr]{%
2	0.616611505014178\\
3	0.87796499892224\\
4	1.78877211515704\\
5	1.79780369906744\\
6	2.31733296671536\\
7	2.71139685187603\\
8	2.9922987350676\\
9	3.56331916766448\\
10	3.61954099495138\\
};
\addlegendentry{alg2}

\end{axis}
\end{tikzpicture}%

==> Figures_tex/Time_Consumptions.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(0.758in,0.509in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=110,
xtick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
xlabel style={font=\color{white!15!black}},
xlabel={Number of UAVs},
ymin=0,
ymax=60000,
ylabel style={font=\color{white!15!black}},
ylabel={Time [s]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Total Computation Time}},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
title style={font=\Huge},xlabel style={font={\Huge}},ylabel style={font=\Huge},legend style={font=\Huge},tick label style={font=\LARGE}
]
\addplot[ybar, bar width=5, fill=blue, draw=black, area legend] table[row sep=crcr] {%
10	34.1668\\
20	599.4373\\
30	1816.88658946667\\
40	2908.353343925\\
50	6771.67497300002\\
60	10473.1325154834\\
70	15338.559366 \\
80	21965.2070960001\\
90	36133.9917268333\\
100	48897.2109130002\\
%%% initial eye residual
% 10  102.954257000000 \\
% 20  1158.61581400000 \\
% 30  3181.48056100000 \\
% 40  4397.20896000002 \\
% 50  8288.17415400001 \\
% 60  12056.6637780000 \\
% 70  23157.3581290000 \\
% 80  29196.9332389999 \\
% 90  72639.5011270000 \\
% 100 101806.972422000 \\
%%% initial kyp
% 10  22.3982240000000 \\
% 20  745.983891000000 \\
% 30  1699.86628799999 \\
% 40  2731.67574599999 \\
% 50  8125.61497699999 \\
% 60  12222.3650160000 \\
% 70  15732.4532700000 \\
% 80  26160.8022129998 \\
% 90  40903.1609540000 \\
% 100 45746.5520999999 \\
};

% \addplot[ybar, bar width=1, fill=yellow, postaction={
%         pattern=north east lines
%     }, draw=black, area legend] table[row sep=crcr] {%
% 3	2.5832\\
% 6	11.3738\\
% 9	14.2128\\
% 12	18.8862\\
% };
% \addlegendentry{alg 2}

\end{axis}
\end{tikzpicture}%

==> Figures_tex/Time_Consumptions_DNSA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(0.758in,0.509in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=110,
xtick={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
xlabel style={font=\color{white!15!black}},
xlabel={Number of UAVs},
ymin=0,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={Time [s]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Total Computation Time}},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
title style={font=\Huge},xlabel style={font={\Huge}},ylabel style={font=\Huge},legend style={font=\Huge},tick label style={font=\LARGE}
]
\addplot[ybar, bar width=5, fill=red, postaction={
        pattern=north east lines
    }, draw=black, area legend] table[row sep=crcr] {%
10	3.8482\\
20	36.3687\\
30	41.7320\\
40	53.5915\\
50	57.5435\\
60	59.5169\\
70	70.7107\\
80	67.4107\\
90	85.3951\\
100	95.5299\\
% 10	3.29840458333334\\
% 20	70.4642986666656\\
% 30	81.8184708333345\\
% 40	91.6546654166674\\
% 50	109.052687583330\\
% 60	108.967552749994\\
% 70	125.128607416668\\
% 80	131.005230333325\\
% 90	154.443929333331\\
% 100	153.399193999997\\
%%% initial eye residual
% 10	8.27887758333335\\
% 20	82.5261236666616\\
% 30	92.7757625000026\\
% 40	107.761376666665\\
% 50	125.056569499996\\
% 60	118.714658916659\\
% 70	143.488285750001\\
% 80	137.768432249990\\
% 90	162.941691583331\\
% 100	164.484323749995\\
%%% initial kyp
% 10	11.6983247499999\\
% 20	60.9576885833336\\
% 30	85.6187333333324\\
% 40	89.4733146666609\\
% 50	105.444019833329\\
% 60	124.663868916669\\
% 70	144.684789833343\\
% 80	135.098217666671\\
% 90	168.638288499991\\
% 100	239.608657666701\\
};

% \addplot[ybar, bar width=1, fill=yellow, postaction={
%         pattern=north east lines
%     }, draw=black, area legend] table[row sep=crcr] {%
% 3	2.5832\\
% 6	11.3738\\
% 9	14.2128\\
% 12	18.8862\\
% };
% \addlegendentry{alg 2}

\end{axis}
\end{tikzpicture}%
